Thermal Model Description of Strangeness Enhancement at Mid-Rapidity in Pb--Pb collisions at 158 GeV A/c

The results of the WA97 collaboration for strange particle production at mid-rapidity in Pb--Pb collisions at 158 GeV A/c at CERN display a strong strangeness enhancement with system size at mid-rapidity which is dependent on the strangeness of the particle concerned, and saturates at values of participating nucleons greater than 120. These results are phenomenologically described by the mixed canonical ensemble, with canonical (exact) strangeness conservation involving all strange resonances, and grand canonical conservation of charge and baryon number. A detailed quantitative analysis shows that the data are well described by an equilibrium (gamma_S equivalent to 1) hadron gas.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto
